Specializing Meta Multi-Objectivization as Baseline for Software Engineering Optimization

Given the discrete nature of many software engineering (SE) optimization problems, trapping at local optima remains a crucial issue in the optimizer designs. Meta Multi-Objectivization (MMO) is an optimization model for overcoming local optima by introducing an extra, auxiliary objective. Yet, MMO is originally designed only for configuration tuning, leaving its suitability for other SE problems in doubt, particularly regarding the choice of the auxiliary objective. In this paper, we study the possibility and resolution for specializing MMO as a general baseline across a range of SE optimization problems, making it a fundamental counterpart for future SE optimizers that seek to mitigate the issue of local optima. We do so by providing both theoretical remit and empirical evidence: we analytically show how the choice of the auxiliary objective is crucial while demonstrating the effectiveness of MMO under nine SE optimization problems comprising 212 cases when the right one can be chosen, i.e., MMO is able to outperform the other state-of-the-art and general-purpose optimizers in 79% and 94% of the cases, respectively. Drawing on the theoretical understanding and empirical findings, we then propose L2RAC, a tool that automatically recommends the best auxiliary objective choice for a given SE problem/case, hence helping to specialize MMO therein. Through extensive experiments, we reveal that, in general, L2RAC can more accurately rank the choice of auxiliary objective for MMO under a case than other guesses by up to 60%, saving as much as 99% of the cost that would otherwise be required to conduct trial-and-error when using MMO.

==> Figures/cost.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.17}
\definecolor{BlueCell}{RGB}{210,230,255}
\definecolor{RedLine}{RGB}{200,0,0}

% 自定义断轴样式
\pgfplotsset{
    hide y axis top/.style={
        axis y line*=left,
        ytick pos=left,
        extra y ticks={\pgfkeysvalueof{/pgfplots/ymax}},
        extra y tick labels={},
        extra y tick style={tick style={draw=none}},
    },
    hide y axis bottom/.style={
        axis y line*=left,
        ytick pos=left,
        extra y ticks={\pgfkeysvalueof{/pgfplots/ymin}},
        extra y tick labels={},
        extra y tick style={tick style={draw=none}},
    },
}

\begin{document}

\begin{tikzpicture}
% --------------------- 下方小值坐标轴（0~42,000） ---------------------
\begin{axis}[
    name=lower axis,
    height=3cm, width=15cm,
    ymin=0, ymax=250000,
    ytick={0,50000,100000,150000,200000,250000},
    yticklabels={0,50K,100K,150K,200K,250K},
    scaled y ticks=false,
    axis x line*=bottom,
    xtick={1,2,...,9},
    xticklabels={\textsc{NRP},\textsc{SCT},\textsc{SEE},\textsc{SDP},\textsc{SPLT},\textsc{SPS},\textsc{TPLM},\textsc{WS},\textsc{WSC}},
    xticklabel style={rotate=45, font=\small},
    xlabel=SE optimization problems,
    enlarge x limits=0.05,
    ybar=0pt,  % 这只会影响柱状图，因为折线图在单独的axis中
    bar width=16pt,
    grid style=dashed,
    axis on top
]
% 蓝色柱状图（小值区间仅显示柱体底部）
\addplot[fill=BlueCell, draw=black] coordinates { 
(1,11900000)
(2,142600)
(3,2625000)
(4,840000)
(5,1764000)
(6,12600000)
(7,6125000)
(8,7000000)
(9,700000)
};
\end{axis}

% --------------------- 折线图坐标系（叠加在柱状图上） ---------------------
% 创建一个单独的坐标系来绘制折线图，避免ybar设置的影响
\begin{axis}[
    name=line axis,
    height=3cm, width=15cm,
    ymin=0, ymax=250000,
    axis x line*=none,  % 不显示X轴
    axis y line*=none,  % 不显示Y轴
    xtick=\empty,
    ytick=\empty,
    xticklabels={},
    yticklabels={},
    enlarge x limits=0.05,
    grid=none  % 不显示网格
]
% 红色折线图（用直线连接各点）
\addplot+[
    mark=*,   % 改为实心圆
    mark size=2.5pt,  % 增大标记大小
    color=RedLine,
    line width=1.5pt,
    mark options={fill=RedLine}  % 添加这一行，使圆点实心填充为红色
] coordinates { 
(1,102000)
(2,140400)
(3,90000)
(4,240000)
(5,126000)
(6,108000)
(7,210000)
(8,120000)
(9,120000)
};
\end{axis}

% --------------------- 上方大值坐标轴（500,000~13,000,000） ---------------------
\begin{axis}[
    name=upper axis,
    height=5cm, width=15cm,
    at={(0,1.6cm)}, % 减小垂直间距
    ymin=250000, ymax=13000000,
    ytick={1000000,3000000,5000000,7000000,9000000,11000000,13000000},
    yticklabels={1M,3M,5M,7M,9M,11M,13M},
    scaled y ticks=false,
    axis x line=none,
    xtick={1,2,...,9},
    xticklabels={},
    enlarge x limits=0.05,
    ybar=0pt,
    bar width=16pt,
    grid style=dashed
]
% 蓝色柱状图（大值区间完整显示） - 移除SCT（第三个数据点）
% 只保留值大于250000的数据点
\addplot[fill=BlueCell, draw=black] coordinates { 
(1,11900000)
% (3,142600)  % 这个值小于250000，不显示在上方坐标轴中
(4,2625000)
(3,2625000)
(4,840000)
(5,1764000)
(6,12600000)
(7,6125000)
(8,7000000)
(9,700000)
};
\end{axis}

% 上方坐标轴的底部断线（两条平行线）
\draw[black, thick] ([shift={(-0.15cm,-0.15cm)}]upper axis.south west) -- ++(0.4cm,0);
\draw[black, thick] ([shift={(-0.15cm,0)}]upper axis.south west) -- ++(0.4cm,0);
% 右侧下方断线
\draw[black, thick] ([shift={(-0.15cm,0)}]lower axis.north east) -- ++(0.4cm,0);
\draw[black, thick] ([shift={(-0.15cm,0.15cm)}]lower axis.north east) -- ++(0.4cm,0);

% ====================== 可调整的Cost标签位置 ======================
% 在这里修改(x, y)坐标值来调整Cost标签位置
% 当前设置：(x坐标, y坐标) = (-1.5cm, 1.3cm)
% - x坐标：负值表示向左移动，正值表示向右移动
% - y坐标：正值表示向上移动，负值表示向下移动
\node[rotate=90] at (-1.5cm, 2.5cm) {\large $\#$ of solution evaluations};
% ================================================================

% 添加图例（向下调整位置）
\begin{scope}[xshift=10cm, yshift=4.8cm]
    \draw[fill=BlueCell, draw=black] (0,0) rectangle (0.5,0.3);
    \node[anchor=west] at (0.6,0.15) {Trial-and-
error};
    
    \draw[color=RedLine, line width=1.5pt] (0,-0.4) -- (0.5,-0.4);
    \node[anchor=west] at (0.6,-0.4) {\texttt{L2RAC}};
\end{scope}

\end{tikzpicture}

\end{document}
% (1,72000)
% (2,102000)
% (3,140400)
% (4,90000)
% (5,240000)
% (6,126000)
% (7,108000)
% (8,210000)
% (9,120000)
% (10,120000)

% (1,12000)
% (2,17000)
% (3,26000)
% (4,15000)
% (5,21000)
% (6,35000)
% (7,18000)
% (8,40000)
% (9,20000)
% (10,20000)


==> Figures/mode_percentage.tex <==
\definecolor{color1}{RGB}{250,223,223}    % #FADFDF
\definecolor{color2}{RGB}{195,162,203}    % #C3A2CB
\definecolor{color3}{RGB}{117,182,77}     % #75B64D
\definecolor{color4}{RGB}{255,230,59}     % #FFE659
\definecolor{color5}{RGB}{127,198,160}    % #7FC6A0
\definecolor{color6}{RGB}{244,159,33}     % #F49F21
\definecolor{color7}{RGB}{113,200,220}    % #71C8DC

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    width=17cm,
    height=12cm,
    ymin=0, ymax=100.01,
    bar width=1cm,
    grid=major,
    grid style={dashed,gray!30},
    ylabel={Percentage of proportion (\%)},
    ylabel style={font=\LARGE},
    xlabel={SE optimization problems},
    xlabel style={font=\LARGE},
    symbolic x coords={SDP, SPS, SPLT, TPLM, SEE, NRP, WSC, WS, SCT},
    xtick=data,
    xticklabel style={rotate=45, anchor=east, font=\Large, yshift=-2pt},
    enlarge x limits=0.06,
    nodes near coords,
    every node near coord/.style={
        font=\normalsize\bfseries,
        anchor=center,
        rotate=0,
        fill=white,
        fill opacity=0.9,
        text opacity=1,
        rounded corners=0.8pt,
        inner xsep=1.2pt,
        inner ysep=0.6pt
    },
    legend style={
        at={(0.5,1.0)},
        anchor=south,
        legend columns=7,
        draw=none,
        font=\Large,
        cells={anchor=center},
        align=center,
        yshift=8pt,
        /tikz/every even column/.append style={column sep=0.3cm}
    },
    tick label style={font=\Large},
    title style={font=\LARGE},
    x tick label style={yshift=-5pt}
]

% Original (g1)
\addplot[
    ybar,
    forget plot,
    fill=color1,
    draw=black,
    postaction={pattern=horizontal lines, pattern color=black},
    /pgfplots/legend image code/.code={
        \path[fill=color1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
        \draw[black] (0cm,0cm) -- (0.4cm,0cm);
    }
] coordinates {
(SDP,0) (SPS,27.78) (SPLT,38.1) (TPLM,17.14) (SEE,33.33) (NRP,94.12) (WSC,25.0) (WS,15.0) (SCT,11.54)
};

% Age
\addplot[ybar, forget plot, fill=color2, draw=black, postaction={pattern=vertical lines, pattern color=black}] coordinates {
(SDP,0) (SPS,0) (SPLT,0) (TPLM,0) (SEE,0) (NRP,0) (WSC,15.0) (WS,5.0) (SCT,19.23)
};

% Gaussian Noise
\addplot[ybar, forget plot, fill=color3, draw=black, postaction={pattern=north east lines, pattern color=black}] coordinates {
(SDP,20.0) (SPS,33.33) (SPLT,0) (TPLM,25.71) (SEE,13.33) (NRP,0) (WSC,10.0) (WS,5.0) (SCT,3.85)
};

% Grid Diversity
\addplot[ybar, forget plot, fill=color4, draw=black, postaction={pattern=north west lines, pattern color=black}] coordinates {
(SDP,5.0) (SPS,5.56) (SPLT,4.76) (TPLM,11.43) (SEE,20.0) (NRP,0) (WSC,0) (WS,0) (SCT,15.38)
};

% Novelty
\addplot[ybar, forget plot, fill=color5, draw=black, postaction={pattern=grid, pattern color=black}] coordinates {
(SDP,5.0) (SPS,0) (SPLT,42.86) (TPLM,8.57) (SEE,6.67) (NRP,0) (WSC,15.0) (WS,20.0) (SCT,19.23)
};

% Penalty
\addplot[ybar, forget plot, fill=color6, draw=black, postaction={pattern=crosshatch, pattern color=black}] coordinates {
(SDP,62.5) (SPS,27.78) (SPLT,9.52) (TPLM,28.57) (SEE,26.67) (NRP,5.88) (WSC,25.0) (WS,35.0) (SCT,15.38)
};

% Reciprocal
\addplot[ybar, forget plot, fill=color7, draw=black, postaction={pattern=dots, pattern color=black}] coordinates {
(SDP,7.5) (SPS,5.56) (SPLT,4.76) (TPLM,8.57) (SEE,0) (NRP,0) (WSC,10.0) (WS,20.0) (SCT,15.38)
};

\addlegendimage{/pgfplots/legend image code/.code={
    \path[fill=color1] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    \draw[black, line width=0.8pt] (0cm,0cm) -- (0.6cm,0cm);
}}
\addlegendentry{Original}
\addlegendimage{area legend, fill=color2, draw=black, postaction={pattern=vertical lines, pattern color=black}}
\addlegendentry{Age}
\addlegendimage{area legend, fill=color3, draw=black, postaction={pattern=north east lines, pattern color=black}}
\addlegendentry{Gaussian Noise}
\addlegendimage{area legend, fill=color4, draw=black, postaction={pattern=north west lines, pattern color=black}}
\addlegendentry{Grid Diversity}
\addlegendimage{area legend, fill=color5, draw=black, postaction={pattern=grid, pattern color=black}}
\addlegendentry{Novelty}
\addlegendimage{area legend, fill=color6, draw=black, postaction={pattern=crosshatch, pattern color=black}}
\addlegendentry{Penalty}
\addlegendimage{area legend, fill=color7, draw=black, postaction={pattern=dots, pattern color=black}}
\addlegendentry{Reciprocal}

\end{axis}
\end{tikzpicture}
\end{document}


==> Figures/strong_correlation.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

% \begin{document}

% \begin{tikzpicture}
% \begin{axis}[
%     width=18cm,
%     height=8cm,
%     xlabel={Instance},
%     ylabel={Value},
%     ymin=0, ymax=1.1,
%     grid=major,
%     grid style={dashed,gray!30},
%     symbolic x coords={
%         1, 2, 3,
%         4, 5, 6,
%         7, 8, 9,
%         10, 11, 12,
%         13, 14, 15
%     },
%     xtick=data,
%     xticklabel style={anchor=center, yshift=-8pt},
%     xlabel style={font=\LARGE},      % 添加x轴标签字体大小
%     ylabel style={font=\LARGE},      % 添加y轴标签字体大小
%     tick label style={font=\large},  % 添加刻度标签字体大小
%     every axis plot/.append style={line width=2pt},
%     % ========== 添加图例样式和位置 ==========
%     legend style={
%         at={(0.02,0.8)},           % 图例放在图表内部右上角
%         anchor=north west,          % 对齐到右上角
%         draw=none,                  % 无边框（或可改为draw=black, thin）
%         fill=white,                 % 白色背景
%         fill opacity=0.9,           % 背景半透明，避免完全遮挡数据
%         draw opacity=0.9,           % 边框透明度
%         font=\large,                % 图例字体大小
%         cells={anchor=west}         % 图例文字左对齐
%     }
% ]

% % NSGA2 ft_fa
% \addplot+[
%     red!80!black,
%     mark=*,
%     mark size=3.5pt,
%     mark options={fill=red!30}
% ] coordinates {
%     (1,0)
%     (2,0)
%     (3,0)
%     (4,0)
%     (5,0)
%     (6,1)
%     (7,0)
%     (8,0)
%     (9,0)
%     (10,0)
%     (11,0)
%     (12,1)
%     (13,0)
%     (14,0)
%     (15,1)
% };
% \addlegendentry{PMO}  % 添加图例标签

% % NSGA2 g1_g2
% \addplot+[
%     blue!80!black,
%     mark size=3.5pt,
%     mark=square*,
%     mark options={fill=blue!30}
% ] coordinates {
%     (1,1)
%     (2,1)
%     (3,1)
%     (4,1)
%     (5,1)
%     (6,0)
%     (7,1)
%     (8,1)
%     (9,1)
%     (10,1)
%     (11,1)
%     (12,0)
%     (13,1)
%     (14,1)
%     (15,0)
% };
% \addlegendentry{NSGA2 (g1\_g2)}  % 添加图例标签

% % Pearson correlation
% \addplot+[
%     gray!60!black,
%     mark size=3.5pt,
%     dashed,
%     mark=triangle*,
%     mark options={fill=gray!30}
% ] coordinates {
%     (1,0.9411)
%     (2,0.9433)
%     (3,0.9906)
%     (4,0.9751)
%     (5,0.9699)
%     (6,0.9778)
%     (7,0.9997)
%     (8,0.9986)
%     (9,0.9995)
%     (10,0.9993)
%     (11,0.9996)
%     (12,0.9997)
%     (13,0.9533)
%     (14,0.9709)
%     (15,0.9758)
% };
% \addlegendentry{Pearson}  % 添加图例标签

% \end{axis}
% \end{tikzpicture}

% \end{document}

% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

% \begin{document}

% \begin{tikzpicture}
% \begin{axis}[
%     width=18cm,
%     height=8cm,
%     xlabel={Instance},
%     ylabel={Value},
%     ymin=0, ymax=1.1,
%     grid=major,
%     grid style={dashed,gray!30},
%     symbolic x coords={
%         1, 2, 3,
%         4, 5, 6,
%         7, 8, 9,
%         10, 11, 12,
%         13, 14, 15
%     },
%     xtick=data,
%     xticklabel style={anchor=center, yshift=-8pt},
%     xlabel style={font=\LARGE},      % 添加x轴标签字体大小
%     ylabel style={font=\LARGE},      % 添加y轴标签字体大小
%     tick label style={font=\large},  % 添加刻度标签字体大小
%     every axis plot/.append style={line width=2pt},
%     % ========== 添加图例样式和位置 ==========
%     legend style={
%         at={(0.02,0.8)},           % 图例放在图表内部右上角
%         anchor=north west,          % 对齐到右上角
%         draw=none,                  % 无边框（或可改为draw=black, thin）
%         fill=white,                 % 白色背景
%         fill opacity=0.9,           % 背景半透明，避免完全遮挡数据
%         draw opacity=0.9,           % 边框透明度
%         font=\large,                % 图例字体大小
%         cells={anchor=west}         % 图例文字左对齐
%     }
% ]

% % NSGA2 ft_fa
% \addplot+[
%     red!80!black,
%     mark=*,
%     mark size=3.5pt,
%     mark options={fill=red!30}
% ] coordinates {
%     (1,0)
%     (2,0)
%     (3,0)
%     (4,0)
%     (5,0)
%     (6,1)
%     (7,0)
%     (8,0)
%     (9,0)
%     (10,0)
%     (11,0)
%     (12,1)
%     (13,0)
%     (14,0)
%     (15,1)
% };
% \addlegendentry{PMO}  % 添加图例标签

% % NSGA2 g1_g2
% \addplot+[
%     blue!80!black,
%     mark size=3.5pt,
%     mark=square*,
%     mark options={fill=blue!30}
% ] coordinates {
%     (1,1)
%     (2,1)
%     (3,1)
%     (4,1)
%     (5,1)
%     (6,0)
%     (7,1)
%     (8,1)
%     (9,1)
%     (10,1)
%     (11,1)
%     (12,0)
%     (13,1)
%     (14,1)
%     (15,0)
% };
% \addlegendentry{NSGA2 (g1\_g2)}  % 添加图例标签

% % Pearson correlation
% \addplot+[
%     gray!60!black,
%     mark size=3.5pt,
%     dashed,
%     mark=triangle*,
%     mark options={fill=gray!30}
% ] coordinates {
%     (1,0.9411)
%     (2,0.9433)
%     (3,0.9906)
%     (4,0.9751)
%     (5,0.9699)
%     (6,0.9778)
%     (7,0.9997)
%     (8,0.9986)
%     (9,0.9995)
%     (10,0.9993)
%     (11,0.9996)
%     (12,0.9997)
%     (13,0.9533)
%     (14,0.9709)
%     (15,0.9758)
% };
% \addlegendentry{Pearson}  % 添加图例标签

% \end{axis}
% \end{tikzpicture}

% \end{document}

\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    name=main axis,
    width=8cm,
    height=8cm,
    xlabel={Case},
  ylabel={\% of MMO improves over PMO},
    ymin=-3, ymax=1,  % 调整为-3到1的范围
   % ytick={-3,-2,-1,0,1},
    yticklabel={\pgfmathprintnumber[fixed,precision=0]{\tick}\%},
    grid=major,
    grid style={dashed,gray!30},
    %xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
    xticklabel style={anchor=center, yshift=-8pt},
    xmin=0.5, xmax=15.5,
    xlabel style={font=\LARGE},
    yticklabel style={blue!80!black},
    ylabel style={font=\LARGE,blue!80!black},
    tick label style={font=\large},
    every axis plot/.append style={line width=2pt},
    % ========== 调整图例位置 ==========
    legend style={
        at={(0.98,0.25)},           % 图例放在图表内部右上角
        anchor=north east,          % 对齐到右上角
        draw=black,                 % 黑色边框
        fill=white,                 % 白色背景
        fill opacity=0.9,           % 背景半透明
        draw opacity=0.9,           % 边框透明度
        font=\large,                % 图例字体大小
        cells={anchor=west},        % 图例文字左对齐
        legend columns=1,           % 图例列数
        row sep=2pt,                % 行间距
        column sep=10pt             % 列间距
    }
]

% 绘制连接所有比值点的线（灰色，较细）- 修改为乘以-1
\addplot+[
    blue!80!black,
    line width=2pt,
    mark=none,
    forget plot  % 不添加图例
] coordinates {
    (1,-0.93)
    (2,-2.92)
    (3,-0.10)
    (4,-0.19)
    (5,-0.99)
    (6,0.64)
    (7,-0.20)
    (8,-0.03)
    (9,-0.15)
    (10,-0.16)
    (11,-0.23)
    (12,0.09)
    (13,-0.03)
    (14,-0.03)
    (15,0.09)
};

% 负值点（MMO < PMO）：蓝色
\addplot+[
    blue!80!black,
    mark=*,
    mark size=3.5pt,
    only marks,
    mark options={fill=blue!50}
] coordinates {
    (1,-0.93)
    (2,-2.92)
    (3,-0.10)
    (4,-0.19)
    (5,-0.99)
    (7,-0.20)
    (6,0.64)
    (8,-0.03)
    (9,-0.15)
    (10,-0.16)
    (12,0.09)
    (11,-0.23)
    (13,-0.03)
    (14,-0.03)
     (15,0.09)
};
\addlegendentry{MMO over PMO}

% % 正值点（MMO > PMO）：红色
% \addplot+[
%     red!80!black,
%     mark=*,
%     mark size=3.5pt,
%     only marks,
%     mark options={fill=red!50}
% ] coordinates {
%     (6,0.64)
    
   
% };
% \addlegendentry{MMO better}

% 为Pearson相关系数添加图例条目
\addlegendimage{
    orange!80!black,
    mark=triangle*,
    mark size=3.5pt,
    only marks,
    mark options={fill=orange!30},
    line width=2pt
}
\addlegendentry{Pearson correlation}

% 添加一条y=0的参考线，表示无差异
\addplot[
    black!80,
    dashed,
    line width=1.5pt,
    forget plot  % 不添加图例
] coordinates {
    (0.5,0) (15.5,0)
};

\end{axis}
% -------- In-figure title (top label) --------
\node[
    font=\bfseries\Large,
    anchor=south
] at (main axis.north) {software effort estimation};

% 添加第二个y轴用于Pearson相关系数
\begin{axis}[
    axis y line*=right,
    axis x line=none,
    width=8cm,
    height=8cm,
    ylabel={Pearson correlation},
    ymin=0, ymax=1.05,
    %ytick={0,0.2,0.4,0.6,0.8,1.0},
    yticklabel={\pgfmathprintnumber[fixed,precision=1]{\tick}},
    yticklabel style={orange!80!black},
    ylabel style={font=\LARGE,orange!80!black},
    tick label style={font=\large},
    every axis plot/.append style={line width=2pt},
    xmin=0.5, xmax=15.5,
    legend style={draw=none, fill=none}  % 禁用第二个轴的图例
]

% Pearson correlation - 使用原始数据不变
\addplot+[
    orange!80!black,
    mark=triangle*,
    mark size=3.5pt,
    mark options={fill=orange!30},
    forget plot  % 不添加图例
] coordinates {
    (1,0.9411)
    (2,0.9433)
    (3,0.9906)
    (4,0.9751)
    (5,0.9699)
    (6,0.9778)
    (7,0.9997)
    (8,0.9986)
    (9,0.9995)
    (10,0.9993)
    (11,0.9996)
    (12,0.9997)
    (13,0.9533)
    (14,0.9709)
    (15,0.9758)
};

\end{axis}
\end{tikzpicture}

\end{document}

==> Figures/theory1_after.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        width=10cm, height=8cm,
        xlabel={$g_1 = f_t + f_a$},
        ylabel={$g_2 = f_t - f_a$},
        grid=major, grid style={dashed,gray!30},
        xmin=13.5, xmax=36.5, ymin=-19.5, ymax=-9.5,
        legend pos=north east,
        legend style={font=\large},
        xlabel style={font=\LARGE},
        ylabel style={font=\LARGE},
        tick label style={font=\large},
    ]

    % 坐标计算 (基于 w=1):
    % x1(2,14) -> g1=16, g2=-12
    % x2(4,18) -> g1=22, g2=-14
    % x3(6,22) -> g1=28, g2=-16
    % x4(8,26) -> g1=34, g2=-18
    \addplot[only marks, mark=*, mark size=3pt, blue] coordinates {
        (16, -12) (22, -14) (28, -16) (34, -18)
    };
    \addlegendentry{Transformed solutions}
    
    % 趋势线：g1增加时g2减小，呈现出 Pareto Front 的分布形状（非支配）
    \addplot[blue!70!black, dashed, thick] coordinates {
        (16, -12) (22, -14) (28, -16) (34, -18)
    };
    
    \node[above right, font=\large] at (axis cs:16, -12) {$x_1$};
    \node[above right, font=\large] at (axis cs:22, -14) {$x_2$};
    \node[above right, font=\large] at (axis cs:28, -16) {$x_3$};
    \node[above right, font=\large] at (axis cs:34, -18) {$x_4$};
    
    \end{axis}
\end{tikzpicture}
\end{document}

==> Figures/theory1_before.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        width=10cm, height=8cm,
        xlabel={$f_t$}, ylabel={$f_a$},
        grid=major, grid style={dashed,gray!30},
        xmin=0.5, xmax=9.5, ymin=9, ymax=31,
        legend pos=north west,
        legend style={font=\large},
        xlabel style={font=\LARGE},
        ylabel style={font=\LARGE},
        tick label style={font=\large},
    ]
    
    % 绘制正相关线: f_a = 2*f_t + 10
    \addplot[blue!70!black, thick, domain=0:10, samples=100] {2*x + 10};
    \addlegendentry{$f_a = 2f_t + 10$}
    
    % 标记配置点
    % x1=(2, 14), x2=(4, 18), x3=(6, 22), x4=(8, 26)
    \addplot[only marks, mark=*, mark size=3pt, blue] coordinates {
        (2, 14) (4, 18) (6, 22) (8, 26)
    };
    \addlegendentry{Solutions}
    
    \node[above left, font=\large] at (axis cs:2, 14) {$x_1$};
    \node[above left, font=\large] at (axis cs:4, 18) {$x_2$};
    \node[above left, font=\large] at (axis cs:6, 22) {$x_3$};
    \node[above left, font=\large] at (axis cs:8, 26) {$x_4$};
    
    \end{axis}
\end{tikzpicture}
\end{document}

==> Figures/theory2_after.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width=10cm, height=8cm,
    xlabel={$g_1 = f_t + f_a$},
    ylabel={$g_2 = f_t - f_a$},
    grid=major, grid style={dashed,gray!30},
    xmin=4.5, xmax=10.5, ymin=-3, ymax=9,
    legend pos=north west,
    legend style={font=\large},
    xlabel style={font=\LARGE},
    ylabel style={font=\LARGE},
    tick label style={font=\large},
]

% 坐标计算结果点
\addplot[only marks, mark=*, mark size=3pt, blue] coordinates {
    (6, -2) (7, 1) (8, 4) (9, 7)
};
\addlegendentry{Transformed solutions}

% 连线斜率为正，在最小化问题中表现为完全支配关系
\addplot[blue!70!black, dashed, thick] coordinates {
    (6, -2) (7, 1) (8, 4) (9, 7)
};

\node[right, font=\large] at (axis cs:6, -2) {$x_1$};
\node[right, font=\large] at (axis cs:7, 1) {$x_2$};
\node[right, font=\large] at (axis cs:8, 4) {$x_3$};
\node[right, font=\large] at (axis cs:9, 7) {$x_4$};


\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/theory2_before.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width=10cm, height=8cm,
    xlabel={$f_t$}, ylabel={$f_a$},
    grid=major, grid style={dashed,gray!30},
    xmin=-0.5, xmax=10.5, ymin=-0.5, ymax=5.5,
    legend pos=north east,
    legend style={font=\large},
    xlabel style={font=\LARGE},
    ylabel style={font=\LARGE},
    tick label style={font=\large},
]

% 绘制负相关线: f_a = -0.5*x + 5
\addplot[blue!70!black, thick, domain=-1:11, samples=100] {-0.5*x + 5};
\addlegendentry{$f_a = -0.5f_t + 5$}

% 标记配置点 (均在直线上)
% X1=(2, 4), X2=(4, 3), X3=(6, 2), X4=(8, 1)
\addplot[only marks, mark=*, mark size=3pt, blue] coordinates {
    (2, 4) (4, 3) (6, 2) (8, 1)
};
\addlegendentry{Solutions}

\node[above right, font=\large] at (axis cs:2, 4) {$x_1$};
\node[above right, font=\large] at (axis cs:4, 3) {$x_2$};
\node[above right, font=\large] at (axis cs:6, 2) {$x_3$};
\node[above right, font=\large] at (axis cs:8, 1) {$x_4$};

\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/weak_correlation.tex <==
% \documentclass[tikz]{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepackage{amsmath}

% \begin{document}

% \begin{tikzpicture}
% \begin{axis}[
%     width=18cm, height=8cm,
%     xlabel={Case},
%     ylabel={Value},
%     grid=major, grid style={dashed,gray!30},
%     ymin=0, ymax=1.1,
%     symbolic x coords={
%         1,2,
%         3,4,
%         5,6,
%         7,8,
%         9,10,
%         11,12,
%         13,14,
%         15,16,
%         17,18
%     },
%     xtick=data,
%     xticklabel style={anchor=center, yshift=-10pt},
%     xlabel style={font=\LARGE},
%     ylabel style={font=\LARGE},
%     tick label style={font=\large},
%     every axis plot/.append style={line width=2pt},
%     % ========== 修改图例位置与样式 ==========
%     legend style={
%         draw=none,
%         at={(0.02,0.8)},           % 定位到图表内部右上角（相对坐标）
%         anchor=north west,          % 对齐方式
%         fill=white,                 % 背景色
%         fill opacity=0.9,           % 背景透明度
%         draw opacity=0.9,           % 边框透明度
%         font=\large,                % 字体大小与标签一致
%         cells={anchor=west}         % 图例文字左对齐
%     }
% ]

% % PMO (ft_fa) —— ft_value_normalized
% \addplot+[
%     mark=*,
%     mark size=3.5pt,
%     red!80!black,
%     solid,
%     mark options={solid, fill=red!20}
% ] coordinates {
%     (1,1.0) (2,1.0) (3,1.0) (4,1.0) (5,1.0) (6,1.0) (7,1.0) (8,1.0) (9,1.0)
%     (10,1.0) (11,1.0) (12,1.0) (13,1.0) (14,1.0) (15,1.0) (16,1.0) (17,1.0) (18,1.0)
% };
% \addlegendentry{PMO}  % 添加图例标签

% % MMO_o (g1_g2) —— ft_value_normalized
% \addplot+[
%     mark=square*,
%     mark size=3.5pt,
%     blue!80!black,
%     solid,
%     mark options={solid, fill=blue!20}
% ] coordinates {
%     (1,0.0) (2,0.0) (3,0.0) (4,0.0) (5,0.0) (6,0.0) (7,0.0) (8,0.0) (9,0.0)
%     (10,0.0) (11,0.0) (12,0.0) (13,0.0) (14,0.0) (15,0.0) (16,0.0) (17,0.0) (18,0.0)
% };
% \addlegendentry{MMO\textsubscript{o}}

% % |Pearson correlation|
% \addplot+[
%     mark=triangle*,
%     mark size=3.5pt,
%     gray!60!black,
%     dashed,
%     line width=2.5pt,
%     mark options={solid, fill=gray!20}
% ] coordinates {
%     (1,0.0386) (2,0.1283) (3,0.0857) (4,0.0404) (5,0.0496) (6,0.0211) (7,0.0733) (8,0.0145) (9,0.0031)
%     (10,0.0143) (11,0.0382) (12,0.0921) (13,0.0311) (14,0.0214) (15,0.0311) (16,0.0175) (17,0.2044) (18,0.0667)
% };
% \addlegendentry{Pearson}

% \end{axis}
% \end{tikzpicture}

% \end{document}


\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{amsmath}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    name=main axis,
   width=8cm,
    height=8cm,
    xlabel={Case},
    ylabel={\% of MMO improves over PMO},
    ymin=0, ymax=70,  % 修改为0到70的范围
   % ytick={0,10,20,30,40,50,60,70},
    yticklabel={\pgfmathprintnumber[fixed,precision=0]{\tick}\%},
    grid=major,
    grid style={dashed,gray!30},
    %xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
    xticklabel style={anchor=center, yshift=-8pt},
    yticklabel style={blue!80!black},
    xmin=0.5, xmax=18.5,
    xlabel style={font=\LARGE},
    ylabel style={font=\LARGE,blue!80!black},
    tick label style={font=\large},
    every axis plot/.append style={line width=2pt},
    legend style={
        at={(0.98,0.24)},
        anchor=north east,
        draw=black,
        fill=white,
        fill opacity=0.9,
        draw opacity=0.9,
        font=\large,
        cells={anchor=west},
        legend columns=1
    }
]

% 绘制连接所有比值点的线（灰色）- 修改为正值
\addplot+[
    blue!80!black,
    line width=2pt,
    mark=none,
    forget plot  % 不添加图例
] coordinates {
    (1,42.06)
    (2,52.17)
    (3,37.08)
    (4,58.36)
    (5,44.66)
    (6,54.21)
    (7,44.16)
    (8,50.22)
    (9,54.79)
    (10,63.71)
    (11,56.18)
    (12,45.06)
    (13,46.22)
    (14,45.10)
    (15,52.51)
    (16,64.95)
    (17,53.94)
    (18,53.72)
};

% 使用蓝色点表示所有点 - 修改为正值
\addplot+[
    blue!80!black,
    mark=*,
    mark size=3.5pt,
    only marks,
    mark options={fill=blue!50}
] coordinates {
    (1,42.06)
    (2,52.17)
    (3,37.08)
    (4,58.36)
    (5,44.66)
    (6,54.21)
    (7,44.16)
    (8,50.22)
    (9,54.79)
    (10,63.71)
    (11,56.18)
    (12,45.06)
    (13,46.22)
    (14,45.10)
    (15,52.51)
    (16,64.95)
    (17,53.94)
    (18,53.72)
};
\addlegendentry{MMO over PMO}

% 添加一条y=0的参考线，表示无差异
\addplot[
    black!80,
    dashed,
    line width=1.5pt,
    forget plot  % 不添加图例
] coordinates {
    (0.5,0) (18.5,0)
};

% 为Pearson相关系数添加图例条目（在主坐标轴中）
\addlegendimage{
    orange!80!black,
    mark=triangle*,
    mark size=3.5pt,
    only marks,
    mark options={fill=orange!30},
    line width=2pt
}
\addlegendentry{Pearson correlation}

\end{axis}
% -------- In-figure title (top label) --------
\node[
    font=\bfseries\Large,
    anchor=south
] at (main axis.north) {software project scheduling};

% 添加第二个y轴用于Pearson相关系数
\begin{axis}[
    axis y line*=right,
    axis x line=none,
    width=8cm,
    height=8cm,
    ylabel={Pearson correlation},
    ymin=-0.5, ymax=0.5,
   % ytick={-0.5,-0.4,-0.3,-0.2,-0.1,0,0.1,0.2,0.3,0.4,0.5},
    yticklabel={\pgfmathprintnumber[fixed,precision=1]{\tick}},
       yticklabel style={orange!80!black},
    ylabel style={font=\LARGE,orange!80!black},
    tick label style={font=\large},
    every axis plot/.append style={line width=2pt},
    xmin=0.5, xmax=18.5,
    legend style={draw=none, fill=none}  % 禁用第二个轴的图例
]

% Pearson correlation - 保持原始数据不变
\addplot+[
    orange!80!black,
    mark=triangle*,
    mark size=3.5pt,
    mark options={fill=orange!30},
    forget plot  % 不添加图例
] coordinates {
    (1,0.0386)
    (2,0.1283)
    (3,-0.0857)
    (4,0.0404)
    (5,-0.0496)
    (6,-0.0211)
    (7,-0.0733)
    (8,-0.0145)
    (9,-0.0031)
    (10,-0.0143)
    (11,-0.0382)
    (12,0.0921)
    (13,0.0311)
    (14,0.0214)
    (15,-0.0311)
    (16,-0.0175)
    (17,0.2044)
    (18,0.0667)
};

\end{axis}

\end{tikzpicture}

\end{document}
